Next-to-Leading-Order Corrections to the Production of Heavy-Flavour Jets in e+e- Collisions

In this paper we describe the calculation of the process e+e- -> Z/gamma -> QQbar + X, where Q is a heavy quark, at order alpha_s^2.

==> (inline-0) <==
\begin{tabular}{||c|c|c|c|c||}
 \hline\hline
 $n$&$m/E=0.01$ & $m/E=0.1$ & $m/E=0.2$                     &$m/E=0.3$\\ \hline
 &\multicolumn{4}{c||}{$\phantom{\Bigl[}B_{V,\,C_A  }^{t            }
 (n)$}
 \\ \hline
   1&
 $71.53 \pm 0.045$ & $57.14 \pm 0.024$ & $39.17 \pm 0.013$ & $21.83 \pm 0.006$ \\                                                                                          
   2&
 $5.303 \pm 0.005$ & $4.47 \pm 0.0034$ & $3.026 \pm 0.002$ & $1.524 \pm 8\,10^{-4}$ \\                                                                                     
   3&
 $0.8056 \pm 0.0012$ & $0.6887 \pm 8\,10^{-4}$ & $0.4582 \pm 5\,10^{-4}$ & $0.2127 \pm 2\,10^{-4}$ \\                                                                      
   4&
 $0.1604 \pm 3.4\,10^{-4}$ & $0.1381 \pm 2.4\,10^{-4}$ & $0.09096 \pm 1.4\,10^{-4}$ & $0.04003 \pm 6\,10^{-5}$ \\                                                          
   5&
 $0.03668 \pm 1\,10^{-4}$ & $0.03174 \pm 7\,10^{-5}$ & $0.02079 \pm 4\,10^{-5}$ & $0.008845 \pm 2\,10^{-5}$ \\                                                             
 \hline
 &\multicolumn{4}{c||}{$\phantom{\Bigl[}B_{V,\,C_F  }^{t            }
 (n)$}
 \\ \hline
   1&
 $-4.34 \pm 0.06$ & $-0.704 \pm 0.026$ & $2.449 \pm 0.01$ & $3.929 \pm 0.003$ \\                                                                                           
   2&
 $2.48 \pm 0.007$ & $1.78 \pm 0.004$ & $1.127 \pm 0.0014$ & $0.699 \pm 5\,10^{-4}$ \\                                                                                      
   3&
 $0.5348 \pm 0.002$ & $0.3883 \pm 0.001$ & $0.2316 \pm 4\,10^{-4}$ & $0.1293 \pm 1.2\,10^{-4}$ \\                                                                          
   4&
 $0.1241 \pm 6\,10^{-4}$ & $0.09007 \pm 2.7\,10^{-4}$ & $0.0519 \pm 1.1\,10^{-4}$ & $0.02743 \pm 3.4\,10^{-5}$ \\                                                          
   5&
 $0.03116 \pm 1.8\,10^{-4}$ & $0.02255 \pm 8\,10^{-5}$ & $0.01261 \pm 3.5\,10^{-5}$ & $0.006392 \pm 1\,10^{-5}$ \\                                                         
 \hline
 &\multicolumn{4}{c||}{$\phantom{\Bigl[}B_{V,\,T_F  }^{t            }
 (n)$}
 \\ \hline
   1&
 $-22.37 \pm 0.004$ & $-18.48 \pm 0.005$ & $-13.17 \pm 0.004$ & $-7.767 \pm 0.002$ \\                                                                                      
   2&
 $-1.552 \pm 6\,10^{-4}$ & $-1.38 \pm 7\,10^{-4}$ & $-1.017 \pm 5\,10^{-4}$ & $-0.5844 \pm 3\,10^{-4}$ \\                                                                  
   3&
 $-0.2153 \pm 1.3\,10^{-4}$ & $-0.1958 \pm 1.7\,10^{-4}$ & $-0.1465 \pm 1.2\,10^{-4}$ & $-0.08272 \pm 7\,10^{-5}$ \\                                                       
   4&
 $-0.03864 \pm 3.5\,10^{-5}$ & $-0.03559 \pm 4\,10^{-5}$ & $-0.027 \pm 3\,10^{-5}$ & $-0.01515 \pm 1.8\,10^{-5}$ \\                                                        
   5&
 $-0.007897 \pm 1\,10^{-5}$ & $-0.007344 \pm 1.3\,10^{-5}$ & $-0.005647 \pm 9\,10^{-6}$ & $-0.003174 \pm 5\,10^{-6}$ \\                                                    
 \hline
 &\multicolumn{4}{c||}{$\phantom{\Bigl[}B_{A,\,C_A  }^{t            }
 (n)$}
 \\ \hline
   1&
 $71.5 \pm 0.045$ & $54.27 \pm 0.023$ & $31.33 \pm 0.01$ & $12.46 \pm 0.0035$ \\                                                                                           
   2&
 $5.301 \pm 0.005$ & $4.284 \pm 0.003$ & $2.501 \pm 0.0015$ & $0.9336 \pm 5\,10^{-4}$ \\                                                                                   
   3&
 $0.8054 \pm 0.0012$ & $0.6637 \pm 8\,10^{-4}$ & $0.3874 \pm 4\,10^{-4}$ & $0.138 \pm 1.2\,10^{-4}$ \\                                                                     
   4&
 $0.1603 \pm 3.4\,10^{-4}$ & $0.1336 \pm 2.3\,10^{-4}$ & $0.07807 \pm 1\,10^{-4}$ & $0.02708 \pm 3.6\,10^{-5}$ \\                                                          
   5&
 $0.03667 \pm 1\,10^{-4}$ & $0.03077 \pm 7\,10^{-5}$ & $0.01802 \pm 3.5\,10^{-5}$ & $0.006162 \pm 1.1\,10^{-5}$ \\                                                         
 \hline
 &\multicolumn{4}{c||}{$\phantom{\Bigl[}B_{A,\,C_F  }^{t            }
 (n)$}
 \\ \hline
   1&
 $-4.3 \pm 0.06$ & $0.5 \pm 0.025$ & $3.942 \pm 0.008$ & $3.722 \pm 0.002$ \\                                                                                              
   2&
 $2.481 \pm 0.007$ & $1.801 \pm 0.0036$ & $1.109 \pm 0.0012$ & $0.5694 \pm 3\,10^{-4}$ \\                                                                                  
   3&
 $0.535 \pm 0.002$ & $0.3871 \pm 9\,10^{-4}$ & $0.221 \pm 3\,10^{-4}$ & $0.1041 \pm 8\,10^{-5}$ \\                                                                         
   4&
 $0.1241 \pm 6\,10^{-4}$ & $0.0893 \pm 2.6\,10^{-4}$ & $0.04897 \pm 9\,10^{-5}$ & $0.02206 \pm 2\,10^{-5}$ \\                                                              
   5&
 $0.03116 \pm 1.8\,10^{-4}$ & $0.02228 \pm 8\,10^{-5}$ & $0.01181 \pm 3\,10^{-5}$ & $0.005136 \pm 7\,10^{-6}$ \\                                                           
 \hline
 &\multicolumn{4}{c||}{$\phantom{\Bigl[}B_{A,\,T_F  }^{t            }
 (n)$}
 \\ \hline
   1&
 $-22.36 \pm 0.004$ & $-17.5 \pm 0.005$ & $-10.49 \pm 0.003$ & $-4.457 \pm 0.0013$ \\                                                                                      
   2&
 $-1.552 \pm 6\,10^{-4}$ & $-1.311 \pm 7\,10^{-4}$ & $-0.8247 \pm 4\,10^{-4}$ & $-0.3533 \pm 1.7\,10^{-4}$ \\                                                              
   3&
 $-0.2152 \pm 1.3\,10^{-4}$ & $-0.1861 \pm 1.6\,10^{-4}$ & $-0.1197 \pm 9\,10^{-5}$ & $-0.05156 \pm 4\,10^{-5}$ \\                                                         
   4&
 $-0.03862 \pm 3.5\,10^{-5}$ & $-0.03382 \pm 4\,10^{-5}$ & $-0.0221 \pm 2.5\,10^{-5}$ & $-0.009594 \pm 1\,10^{-5}$ \\                                                      
   5&
 $-0.007893 \pm 1\,10^{-5}$ & $-0.00697 \pm 1.2\,10^{-5}$ & $-0.004616 \pm 7\,10^{-6}$ & $-0.002024 \pm 3\,10^{-6}$ \\                                                     
 \hline
 \hline
 \end{tabular}
\begin{tabular}{||c|c|c|c|c||}
 \hline\hline
 $n$&$m/E=0.01$ & $m/E=0.1$ & $m/E=0.2$                     &$m/E=0.3$\\ \hline
 &\multicolumn{4}{c||}{$\phantom{\Bigl[}B_{V,\,C_A  }^{M_h          }
 (n)$}
 \\ \hline
   1&
 $68.32 \pm 0.05$ & $56.71 \pm 0.03$ & $38.45 \pm 0.02$ & $19.46 \pm 0.008$ \\                                                                                             
   2&
 $4.591 \pm 0.006$ & $4.014 \pm 0.004$ & $2.642 \pm 0.0035$ & $1.029 \pm 0.0024$ \\                                                                                        
   3&
 $0.6336 \pm 0.0013$ & $0.5549 \pm 0.001$ & $0.3565 \pm 0.0013$ & $0.1072 \pm 0.001$ \\                                                                                    
   4&
 $0.1156 \pm 3.6\,10^{-4}$ & $0.1002 \pm 3\,10^{-4}$ & $0.0641 \pm 5\,10^{-4}$ & $0.0167 \pm 4.5\,10^{-4}$ \\                                                              
   5&
 $0.02447 \pm 1\,10^{-4}$ & $0.02084 \pm 1\,10^{-4}$ & $0.01346 \pm 1.8\,10^{-4}$ & $0.0037 \pm 2\,10^{-4}$ \\                                                             
 \hline
 &\multicolumn{4}{c||}{$\phantom{\Bigl[}B_{V,\,C_F  }^{M_h          }
 (n)$}
 \\ \hline
   1&
 $-21.39 \pm 0.05$ & $-10.55 \pm 0.026$ & $-1.143 \pm 0.01$ & $3.166 \pm 0.004$ \\                                                                                         
   2&
 $0.218 \pm 0.007$ & $0.4605 \pm 0.004$ & $0.7282 \pm 0.002$ & $0.736 \pm 0.0011$ \\                                                                                       
   3&
 $0.0784 \pm 0.002$ & $0.119 \pm 0.001$ & $0.162 \pm 6\,10^{-4}$ & $0.1834 \pm 5\,10^{-4}$ \\                                                                              
   4&
 $0.0165 \pm 6\,10^{-4}$ & $0.02626 \pm 3\,10^{-4}$ & $0.03773 \pm 2\,10^{-4}$ & $0.055 \pm 2\,10^{-4}$ \\                                                                 
   5&
 $0.00365 \pm 1.8\,10^{-4}$ & $0.00619 \pm 1\,10^{-4}$ & $0.00959 \pm 8\,10^{-5}$ & $0.01829 \pm 9\,10^{-5}$ \\                                                            
 \hline
 &\multicolumn{4}{c||}{$\phantom{\Bigl[}B_{V,\,T_F  }^{M_h          }
 (n)$}
 \\ \hline
   1&
 $-23.2 \pm 0.005$ & $-20.04 \pm 0.006$ & $-14.32 \pm 0.004$ & $-7.809 \pm 0.0025$ \\                                                                                      
   2&
 $-1.704 \pm 6\,10^{-4}$ & $-1.563 \pm 8\,10^{-4}$ & $-1.153 \pm 7\,10^{-4}$ & $-0.5961 \pm 5\,10^{-4}$ \\                                                                 
   3&
 $-0.2505 \pm 1.4\,10^{-4}$ & $-0.2308 \pm 2\,10^{-4}$ & $-0.1753 \pm 2\,10^{-4}$ & $-0.1014 \pm 2\,10^{-4}$ \\                                                            
   4&
 $-0.04758 \pm 3.6\,10^{-5}$ & $-0.04375 \pm 5\,10^{-5}$ & $-0.03474 \pm 6\,10^{-5}$ & $-0.02601 \pm 8\,10^{-5}$ \\                                                        
   5&
 $-0.0103 \pm 1\,10^{-5}$ & $-0.009445 \pm 1.5\,10^{-5}$ & $-0.007984 \pm 2\,10^{-5}$ & $-0.0082 \pm 3\,10^{-5}$ \\                                                        
 \hline
 &\multicolumn{4}{c||}{$\phantom{\Bigl[}B_{A,\,C_A  }^{M_h          }
 (n)$}
 \\ \hline
   1&
 $68.29 \pm 0.05$ & $53.84 \pm 0.03$ & $30.76 \pm 0.016$ & $10.99 \pm 0.006$ \\                                                                                            
   2&
 $4.59 \pm 0.006$ & $3.841 \pm 0.004$ & $2.187 \pm 0.004$ & $0.6034 \pm 0.0018$ \\                                                                                         
   3&
 $0.6334 \pm 0.0013$ & $0.533 \pm 0.001$ & $0.3026 \pm 0.0015$ & $0.0638 \pm 8\,10^{-4}$ \\                                                                                
   4&
 $0.1156 \pm 3.6\,10^{-4}$ & $0.0965 \pm 3\,10^{-4}$ & $0.0553 \pm 6\,10^{-4}$ & $0.0102 \pm 3.4\,10^{-4}$ \\                                                              
   5&
 $0.02447 \pm 1\,10^{-4}$ & $0.02013 \pm 1\,10^{-4}$ & $0.01173 \pm 2\,10^{-4}$ & $0.00246 \pm 1.4\,10^{-4}$ \\                                                            
 \hline
 &\multicolumn{4}{c||}{$\phantom{\Bigl[}B_{A,\,C_F  }^{M_h          }
 (n)$}
 \\ \hline
   1&
 $-21.35 \pm 0.05$ & $-8.804 \pm 0.025$ & $1.276 \pm 0.009$ & $3.617 \pm 0.0026$ \\                                                                                        
   2&
 $0.22 \pm 0.007$ & $0.546 \pm 0.004$ & $0.8205 \pm 0.0017$ & $0.7156 \pm 7\,10^{-4}$ \\                                                                                   
   3&
 $0.0787 \pm 0.002$ & $0.1304 \pm 0.001$ & $0.1712 \pm 6\,10^{-4}$ & $0.1817 \pm 3\,10^{-4}$ \\                                                                            
   4&
 $0.0166 \pm 6\,10^{-4}$ & $0.02845 \pm 3\,10^{-4}$ & $0.03897 \pm 2\,10^{-4}$ & $0.05504 \pm 1.2\,10^{-4}$ \\                                                             
   5&
 $0.00366 \pm 1.8\,10^{-4}$ & $0.0067 \pm 9\,10^{-5}$ & $0.00974 \pm 8\,10^{-5}$ & $0.01825 \pm 5\,10^{-5}$ \\                                                             
 \hline
 &\multicolumn{4}{c||}{$\phantom{\Bigl[}B_{A,\,T_F  }^{M_h          }
 (n)$}
 \\ \hline
   1&
 $-23.19 \pm 0.005$ & $-19.01 \pm 0.005$ & $-11.52 \pm 0.0033$ & $-4.617 \pm 0.0015$ \\                                                                                    
   2&
 $-1.704 \pm 6\,10^{-4}$ & $-1.491 \pm 8\,10^{-4}$ & $-0.9601 \pm 6\,10^{-4}$ & $-0.4038 \pm 3.6\,10^{-4}$ \\                                                              
   3&
 $-0.2504 \pm 1.4\,10^{-4}$ & $-0.2207 \pm 1.7\,10^{-4}$ & $-0.149 \pm 1.5\,10^{-4}$ & $-0.07702 \pm 1.4\,10^{-4}$ \\                                                      
   4&
 $-0.04756 \pm 3.6\,10^{-5}$ & $-0.04188 \pm 4.5\,10^{-5}$ & $-0.02987 \pm 5\,10^{-5}$ & $-0.02099 \pm 5\,10^{-5}$ \\                                                      
   5&
 $-0.0103 \pm 1\,10^{-5}$ & $-0.009048 \pm 1.3\,10^{-5}$ & $-0.006893 \pm 1.6\,10^{-5}$ & $-0.00675 \pm 2\,10^{-5}$ \\                                                     
 \hline
 \hline
 \end{tabular}
\begin{tabular}{||c|c|c|c|c||}
 \hline\hline
 $n$&$m/E=0.01$ & $m/E=0.1$ & $m/E=0.2$                     &$m/E=0.3$\\ \hline
 &\multicolumn{4}{c||}{$\phantom{\Bigl[}B_{V,\,C_A  }^{c            }
 (n)$}
 \\ \hline
   1&
 $303.3 \pm 0.18$ & $233.9 \pm 0.09$ & $155.2 \pm 0.05$ & $84.7 \pm 0.023$ \\                                                                                              
   2&
 $70.97 \pm 0.06$ & $58.25 \pm 0.03$ & $38.33 \pm 0.018$ & $19.18 \pm 0.007$ \\                                                                                            
   3&
 $30.55 \pm 0.03$ & $25.56 \pm 0.02$ & $16.63 \pm 0.01$ & $7.789 \pm 0.004$ \\                                                                                             
   4&
 $16.36 \pm 0.02$ & $13.85 \pm 0.012$ & $8.955 \pm 0.007$ & $4.008 \pm 0.003$ \\                                                                                           
   5&
 $9.784 \pm 0.012$ & $8.341 \pm 0.008$ & $5.379 \pm 0.005$ & $2.335 \pm 0.002$ \\                                                                                          
 \hline
 &\multicolumn{4}{c||}{$\phantom{\Bigl[}B_{V,\,C_F  }^{c            }
 (n)$}
 \\ \hline
   1&
 $-36.2 \pm 0.2$ & $-13.58 \pm 0.1$ & $4.84 \pm 0.04$ & $13.41 \pm 0.013$ \\                                                                                               
   2&
 $30.42 \pm 0.07$ & $20.29 \pm 0.036$ & $12.49 \pm 0.013$ & $7.845 \pm 0.004$ \\                                                                                           
   3&
 $20.1 \pm 0.04$ & $13.69 \pm 0.02$ & $7.741 \pm 0.008$ & $4.23 \pm 0.003$ \\                                                                                              
   4&
 $13.19 \pm 0.025$ & $9.04 \pm 0.013$ & $4.892 \pm 0.005$ & $2.479 \pm 0.002$ \\                                                                                           
   5&
 $9.024 \pm 0.017$ & $6.185 \pm 0.009$ & $3.232 \pm 0.004$ & $1.543 \pm 0.0013$ \\                                                                                         
 \hline
 &\multicolumn{4}{c||}{$\phantom{\Bigl[}B_{V,\,T_F  }^{c            }
 (n)$}
 \\ \hline
   1&
 $-95.12 \pm 0.016$ & $-75.92 \pm 0.02$ & $-52.26 \pm 0.015$ & $-30.07 \pm 0.009$ \\                                                                                       
   2&
 $-20.81 \pm 0.006$ & $-18.02 \pm 0.007$ & $-12.82 \pm 0.005$ & $-7.206 \pm 0.003$ \\                                                                                      
   3&
 $-8.117 \pm 0.003$ & $-7.227 \pm 0.004$ & $-5.243 \pm 0.003$ & $-2.915 \pm 0.0018$ \\                                                                                     
   4&
 $-3.859 \pm 0.002$ & $-3.495 \pm 0.0027$ & $-2.581 \pm 0.002$ & $-1.435 \pm 0.0012$ \\                                                                                    
   5&
 $-2.007 \pm 0.0013$ & $-1.842 \pm 0.0018$ & $-1.387 \pm 0.0013$ & $-0.7771 \pm 8\,10^{-4}$ \\                                                                             
 \hline
 &\multicolumn{4}{c||}{$\phantom{\Bigl[}B_{A,\,C_A  }^{c            }
 (n)$}
 \\ \hline
   1&
 $303.2 \pm 0.18$ & $222 \pm 0.09$ & $123.9 \pm 0.04$ & $48.14 \pm 0.014$ \\                                                                                               
   2&
 $70.95 \pm 0.06$ & $55.73 \pm 0.03$ & $31.48 \pm 0.014$ & $11.58 \pm 0.0045$ \\                                                                                           
   3&
 $30.54 \pm 0.03$ & $24.59 \pm 0.018$ & $13.95 \pm 0.008$ & $4.942 \pm 0.0027$ \\                                                                                          
   4&
 $16.36 \pm 0.02$ & $13.36 \pm 0.01$ & $7.62 \pm 0.005$ & $2.643 \pm 0.0018$ \\                                                                                            
   5&
 $9.782 \pm 0.012$ & $8.071 \pm 0.007$ & $4.628 \pm 0.004$ & $1.587 \pm 0.0013$ \\                                                                                         
 \hline
 &\multicolumn{4}{c||}{$\phantom{\Bigl[}B_{A,\,C_F  }^{c            }
 (n)$}
 \\ \hline
   1&
 $-36.04 \pm 0.2$ & $-8.24 \pm 0.1$ & $11.47 \pm 0.03$ & $13.16 \pm 0.008$ \\                                                                                              
   2&
 $30.44 \pm 0.07$ & $20.63 \pm 0.034$ & $12.45 \pm 0.011$ & $6.425 \pm 0.0027$ \\                                                                                          
   3&
 $20.11 \pm 0.04$ & $13.64 \pm 0.02$ & $7.389 \pm 0.007$ & $3.394 \pm 0.0017$ \\                                                                                           
   4&
 $13.19 \pm 0.025$ & $8.94 \pm 0.013$ & $4.589 \pm 0.004$ & $1.975 \pm 0.001$ \\                                                                                           
   5&
 $9.024 \pm 0.017$ & $6.091 \pm 0.009$ & $2.998 \pm 0.003$ & $1.223 \pm 8\,10^{-4}$ \\                                                                                     
 \hline
 &\multicolumn{4}{c||}{$\phantom{\Bigl[}B_{A,\,T_F  }^{c            }
 (n)$}
 \\ \hline
   1&
 $-95.07 \pm 0.016$ & $-71.88 \pm 0.02$ & $-41.59 \pm 0.012$ & $-17.2 \pm 0.005$ \\                                                                                        
   2&
 $-20.8 \pm 0.006$ & $-17.11 \pm 0.007$ & $-10.36 \pm 0.004$ & $-4.312 \pm 0.0017$ \\                                                                                      
   3&
 $-8.113 \pm 0.003$ & $-6.865 \pm 0.004$ & $-4.263 \pm 0.0025$ & $-1.788 \pm 0.001$ \\                                                                                     
   4&
 $-3.857 \pm 0.002$ & $-3.317 \pm 0.0025$ & $-2.099 \pm 0.0016$ & $-0.8903 \pm 7\,10^{-4}$ \\                                                                              
   5&
 $-2.006 \pm 0.0013$ & $-1.745 \pm 0.0017$ & $-1.124 \pm 0.001$ & $-0.4836 \pm 4.5\,10^{-4}$ \\                                                                            
 \hline
 \hline
 \end{tabular}
\begin{tabular}{||c|c|c|c|c||}
 \hline\hline
 $n$&$m/E=0.01$ & $m/E=0.1$ & $m/E=0.2$                     &$m/E=0.3$\\ \hline
 &\multicolumn{4}{c||}{$\phantom{\Bigl[}B_{V,\,C_A  }^{{\rm EEC}    }
 (n,0)$}
 \\ \hline
   0&
 $202.3 \pm 0.12$ & $154.4 \pm 0.06$ & $97.08 \pm 0.03$ & $46.81 \pm 0.013$ \\                                                                                             
   1&
 $143.1 \pm 0.1$ & $117 \pm 0.05$ & $77.18 \pm 0.026$ & $38.2 \pm 0.01$ \\                                                                                                 
   2&
 $115.9 \pm 0.09$ & $97.55 \pm 0.04$ & $66.33 \pm 0.022$ & $33.55 \pm 0.009$ \\                                                                                            
   3&
 $99.79 \pm 0.08$ & $85.27 \pm 0.04$ & $59.11 \pm 0.02$ & $30.38 \pm 0.008$ \\                                                                                             
   4&
 $88.92 \pm 0.08$ & $76.65 \pm 0.04$ & $53.84 \pm 0.02$ & $28.01 \pm 0.007$ \\                                                                                             
   5&
 $80.95 \pm 0.07$ & $70.18 \pm 0.04$ & $49.76 \pm 0.018$ & $26.13 \pm 0.007$ \\                                                                                            
 \hline
 &\multicolumn{4}{c||}{$\phantom{\Bigl[}B_{V,\,C_F  }^{{\rm EEC}    }
 (n,0)$}
 \\ \hline
   0&
 $-24.13 \pm 0.14$ & $-8.83 \pm 0.07$ & $3.567 \pm 0.023$ & $8.224 \pm 0.007$ \\                                                                                           
   1&
 $-9.82 \pm 0.12$ & $-3.46 \pm 0.05$ & $3.814 \pm 0.02$ & $6.861 \pm 0.006$ \\                                                                                             
   2&
 $-5.96 \pm 0.1$ & $-1.79 \pm 0.05$ & $3.55 \pm 0.016$ & $5.99 \pm 0.005$ \\                                                                                               
   3&
 $-4.33 \pm 0.1$ & $-1.06 \pm 0.04$ & $3.284 \pm 0.015$ & $5.387 \pm 0.005$ \\                                                                                             
   4&
 $-3.46 \pm 0.1$ & $-0.664 \pm 0.04$ & $3.06 \pm 0.014$ & $4.937 \pm 0.0045$ \\                                                                                            
   5&
 $-2.92 \pm 0.1$ & $-0.43 \pm 0.04$ & $2.873 \pm 0.013$ & $4.585 \pm 0.004$ \\                                                                                             
 \hline
 &\multicolumn{4}{c||}{$\phantom{\Bigl[}B_{V,\,T_F  }^{{\rm EEC}    }
 (n,0)$}
 \\ \hline
   0&
 $-63.43 \pm 0.01$ & $-50.32 \pm 0.014$ & $-33.15 \pm 0.009$ & $-17.12 \pm 0.005$ \\                                                                                       
   1&
 $-45.25 \pm 0.009$ & $-38.32 \pm 0.01$ & $-26.45 \pm 0.007$ & $-13.98 \pm 0.004$ \\                                                                                       
   2&
 $-36.83 \pm 0.008$ & $-32.05 \pm 0.01$ & $-22.76 \pm 0.006$ & $-12.27 \pm 0.0035$ \\                                                                                      
   3&
 $-31.8 \pm 0.008$ & $-28.07 \pm 0.009$ & $-20.3 \pm 0.006$ & $-11.11 \pm 0.003$ \\                                                                                        
   4&
 $-28.39 \pm 0.007$ & $-25.26 \pm 0.008$ & $-18.5 \pm 0.005$ & $-10.23 \pm 0.003$ \\                                                                                       
   5&
 $-25.88 \pm 0.007$ & $-23.15 \pm 0.008$ & $-17.1 \pm 0.005$ & $-9.544 \pm 0.0027$ \\                                                                                      
 \hline
 &\multicolumn{4}{c||}{$\phantom{\Bigl[}B_{A,\,C_A  }^{{\rm EEC}    }
 (n,0)$}
 \\ \hline
   0&
 $202.2 \pm 0.12$ & $146.6 \pm 0.06$ & $77.59 \pm 0.027$ & $26.66 \pm 0.008$ \\                                                                                            
   1&
 $143 \pm 0.1$ & $111 \pm 0.05$ & $61.68 \pm 0.02$ & $21.72 \pm 0.006$ \\                                                                                                  
   2&
 $115.8 \pm 0.09$ & $92.62 \pm 0.04$ & $52.98 \pm 0.018$ & $19.05 \pm 0.006$ \\                                                                                            
   3&
 $99.75 \pm 0.08$ & $80.96 \pm 0.04$ & $47.2 \pm 0.016$ & $17.23 \pm 0.005$ \\                                                                                             
   4&
 $88.87 \pm 0.08$ & $72.77 \pm 0.04$ & $42.97 \pm 0.015$ & $15.87 \pm 0.005$ \\                                                                                            
   5&
 $80.91 \pm 0.07$ & $66.62 \pm 0.035$ & $39.71 \pm 0.014$ & $14.79 \pm 0.005$ \\                                                                                           
 \hline
 &\multicolumn{4}{c||}{$\phantom{\Bigl[}B_{A,\,C_F  }^{{\rm EEC}    }
 (n,0)$}
 \\ \hline
   0&
 $-24.04 \pm 0.14$ & $-5.3 \pm 0.06$ & $7.765 \pm 0.02$ & $8.116 \pm 0.0045$ \\                                                                                            
   1&
 $-9.76 \pm 0.12$ & $-0.89 \pm 0.05$ & $7.004 \pm 0.016$ & $6.709 \pm 0.004$ \\                                                                                            
   2&
 $-5.9 \pm 0.1$ & $0.32 \pm 0.045$ & $6.252 \pm 0.014$ & $5.85 \pm 0.003$ \\                                                                                               
   3&
 $-4.28 \pm 0.1$ & $0.78 \pm 0.04$ & $5.676 \pm 0.013$ & $5.259 \pm 0.003$ \\                                                                                              
   4&
 $-3.41 \pm 0.1$ & $0.98 \pm 0.04$ & $5.23 \pm 0.012$ & $4.82 \pm 0.003$ \\                                                                                                
   5&
 $-2.88 \pm 0.1$ & $1.07 \pm 0.04$ & $4.872 \pm 0.011$ & $4.476 \pm 0.003$ \\                                                                                              
 \hline
 &\multicolumn{4}{c||}{$\phantom{\Bigl[}B_{A,\,T_F  }^{{\rm EEC}    }
 (n,0)$}
 \\ \hline
   0&
 $-63.4 \pm 0.01$ & $-47.66 \pm 0.013$ & $-26.48 \pm 0.008$ & $-9.928 \pm 0.003$ \\                                                                                        
   1&
 $-45.22 \pm 0.009$ & $-36.29 \pm 0.01$ & $-21.1 \pm 0.006$ & $-8.091 \pm 0.0024$ \\                                                                                       
   2&
 $-36.81 \pm 0.008$ & $-30.35 \pm 0.009$ & $-18.15 \pm 0.005$ & $-7.085 \pm 0.002$ \\                                                                                      
   3&
 $-31.79 \pm 0.008$ & $-26.57 \pm 0.008$ & $-16.18 \pm 0.005$ & $-6.401 \pm 0.002$ \\                                                                                      
   4&
 $-28.38 \pm 0.007$ & $-23.91 \pm 0.008$ & $-14.73 \pm 0.004$ & $-5.889 \pm 0.0017$ \\                                                                                     
   5&
 $-25.87 \pm 0.007$ & $-21.91 \pm 0.007$ & $-13.61 \pm 0.004$ & $-5.486 \pm 0.0016$ \\                                                                                     
 \hline
 \hline
 \end{tabular}
\begin{tabular}{||c|c|c|c|c||}
 \hline\hline
 $n$&$m/E=0.01$ & $m/E=0.1$ & $m/E=0.2$                     &$m/E=0.3$\\ \hline
 &\multicolumn{4}{c||}{$\phantom{\Bigl[}B_{V,\,C_A  }^{{\rm EEC}    }
 (n,1)$}
 \\ \hline
   0&
 $-26.06 \pm 0.025$ & $-21.45 \pm 0.014$ & $-14.12 \pm 0.008$ & $-7.006 \pm 0.003$ \\                                                                                      
   1&
 $-9.56 \pm 0.016$ & $-8.967 \pm 0.01$ & $-6.413 \pm 0.006$ & $-3.152 \pm 0.0023$ \\                                                                                       
   2&
 $-4.827 \pm 0.013$ & $-4.892 \pm 0.008$ & $-3.785 \pm 0.0045$ & $-1.898 \pm 0.002$ \\                                                                                     
   3&
 $-2.894 \pm 0.011$ & $-3.086 \pm 0.008$ & $-2.549 \pm 0.004$ & $-1.316 \pm 0.0017$ \\                                                                                     
   4&
 $-1.93 \pm 0.01$ & $-2.133 \pm 0.007$ & $-1.858 \pm 0.0036$ & $-0.9876 \pm 0.0015$ \\                                                                                     
   5&
 $-1.38 \pm 0.01$ & $-1.57 \pm 0.007$ & $-1.427 \pm 0.0034$ & $-0.779 \pm 0.0014$ \\                                                                                       
 \hline
 &\multicolumn{4}{c||}{$\phantom{\Bigl[}B_{V,\,C_F  }^{{\rm EEC}    }
 (n,1)$}
 \\ \hline
   0&
 $8.73 \pm 0.03$ & $3.607 \pm 0.015$ & $-0.625 \pm 0.006$ & $-2.075 \pm 0.002$ \\                                                                                          
   1&
 $0.593 \pm 0.02$ & $0.272 \pm 0.01$ & $-0.944 \pm 0.004$ & $-1.345 \pm 0.0014$ \\                                                                                         
   2&
 $-0.588 \pm 0.02$ & $-0.327 \pm 0.009$ & $-0.786 \pm 0.0034$ & $-0.9457 \pm 0.0012$ \\                                                                                    
   3&
 $-0.76 \pm 0.018$ & $-0.441 \pm 0.008$ & $-0.6335 \pm 0.003$ & $-0.7102 \pm 0.001$ \\                                                                                     
   4&
 $-0.73 \pm 0.017$ & $-0.437 \pm 0.007$ & $-0.5177 \pm 0.003$ & $-0.5588 \pm 9\,10^{-4}$ \\                                                                                
   5&
 $-0.66 \pm 0.016$ & $-0.403 \pm 0.007$ & $-0.431 \pm 0.0026$ & $-0.4546 \pm 8\,10^{-4}$ \\                                                                                
 \hline
 &\multicolumn{4}{c||}{$\phantom{\Bigl[}B_{V,\,T_F  }^{{\rm EEC}    }
 (n,1)$}
 \\ \hline
   0&
 $10.75 \pm 0.0026$ & $9.205 \pm 0.003$ & $6.342 \pm 0.0023$ & $3.381 \pm 0.0013$ \\                                                                                       
   1&
 $4.47 \pm 0.0018$ & $4.256 \pm 0.0023$ & $3.179 \pm 0.0016$ & $1.718 \pm 9\,10^{-4}$ \\                                                                                   
   2&
 $2.5 \pm 0.0014$ & $2.506 \pm 0.002$ & $1.994 \pm 0.0013$ & $1.108 \pm 7\,10^{-4}$ \\                                                                                     
   3&
 $1.629 \pm 0.0012$ & $1.679 \pm 0.0016$ & $1.4 \pm 0.001$ & $0.7997 \pm 6\,10^{-4}$ \\                                                                                    
   4&
 $1.162 \pm 0.001$ & $1.218 \pm 0.0014$ & $1.052 \pm 9\,10^{-4}$ & $0.616 \pm 5\,10^{-4}$ \\                                                                               
   5&
 $0.8805 \pm 0.001$ & $0.933 \pm 0.0013$ & $0.8273 \pm 8\,10^{-4}$ & $0.4948 \pm 5\,10^{-4}$ \\                                                                            
 \hline
 &\multicolumn{4}{c||}{$\phantom{\Bigl[}B_{A,\,C_A  }^{{\rm EEC}    }
 (n,1)$}
 \\ \hline
   0&
 $-26.05 \pm 0.025$ & $-20.4 \pm 0.014$ & $-11.39 \pm 0.006$ & $-4.12 \pm 0.002$ \\                                                                                        
   1&
 $-9.555 \pm 0.016$ & $-8.558 \pm 0.01$ & $-5.234 \pm 0.004$ & $-1.907 \pm 0.0014$ \\                                                                                      
   2&
 $-4.825 \pm 0.013$ & $-4.68 \pm 0.008$ & $-3.108 \pm 0.0036$ & $-1.165 \pm 0.0012$ \\                                                                                     
   3&
 $-2.894 \pm 0.011$ & $-2.957 \pm 0.007$ & $-2.102 \pm 0.003$ & $-0.8135 \pm 0.001$ \\                                                                                     
   4&
 $-1.93 \pm 0.01$ & $-2.047 \pm 0.007$ & $-1.535 \pm 0.003$ & $-0.6129 \pm 9\,10^{-4}$ \\                                                                                  
   5&
 $-1.38 \pm 0.01$ & $-1.508 \pm 0.006$ & $-1.182 \pm 0.003$ & $-0.4846 \pm 9\,10^{-4}$ \\                                                                                  
 \hline
 &\multicolumn{4}{c||}{$\phantom{\Bigl[}B_{A,\,C_F  }^{{\rm EEC}    }
 (n,1)$}
 \\ \hline
   0&
 $8.71 \pm 0.03$ & $2.855 \pm 0.014$ & $-1.525 \pm 0.005$ & $-1.98 \pm 0.0012$ \\                                                                                          
   1&
 $0.586 \pm 0.02$ & $-0.025 \pm 0.01$ & $-1.315 \pm 0.0034$ & $-1.228 \pm 9\,10^{-4}$ \\                                                                                   
   2&
 $-0.59 \pm 0.02$ & $-0.486 \pm 0.008$ & $-0.997 \pm 0.003$ & $-0.853 \pm 7\,10^{-4}$ \\                                                                                   
   3&
 $-0.763 \pm 0.018$ & $-0.541 \pm 0.007$ & $-0.7733 \pm 0.0025$ & $-0.6373 \pm 6\,10^{-4}$ \\                                                                              
   4&
 $-0.732 \pm 0.017$ & $-0.506 \pm 0.007$ & $-0.6186 \pm 0.0023$ & $-0.4999 \pm 6\,10^{-4}$ \\                                                                              
   5&
 $-0.66 \pm 0.016$ & $-0.454 \pm 0.007$ & $-0.508 \pm 0.002$ & $-0.4059 \pm 5\,10^{-4}$ \\                                                                                 
 \hline
 &\multicolumn{4}{c||}{$\phantom{\Bigl[}B_{A,\,T_F  }^{{\rm EEC}    }
 (n,1)$}
 \\ \hline
   0&
 $10.75 \pm 0.0026$ & $8.765 \pm 0.003$ & $5.171 \pm 0.002$ & $2.054 \pm 7\,10^{-4}$ \\                                                                                    
   1&
 $4.468 \pm 0.0018$ & $4.06 \pm 0.002$ & $2.614 \pm 0.0013$ & $1.07 \pm 5\,10^{-4}$ \\                                                                                     
   2&
 $2.499 \pm 0.0014$ & $2.393 \pm 0.0018$ & $1.646 \pm 0.001$ & $0.6961 \pm 4\,10^{-4}$ \\                                                                                  
   3&
 $1.628 \pm 0.0012$ & $1.603 \pm 0.0015$ & $1.157 \pm 8\,10^{-4}$ & $0.5043 \pm 3.6\,10^{-4}$ \\                                                                           
   4&
 $1.162 \pm 0.001$ & $1.164 \pm 0.0013$ & $0.8701 \pm 7\,10^{-4}$ & $0.3888 \pm 3\,10^{-4}$ \\                                                                             
   5&
 $0.88 \pm 0.001$ & $0.8916 \pm 0.0012$ & $0.6845 \pm 7\,10^{-4}$ & $0.3123 \pm 3\,10^{-4}$ \\                                                                             
 \hline
 \hline
 \end{tabular}
\begin{tabular}{||c|c|c|c|c||}
 \hline\hline
 $y_{cut}$&$m/E=0.01$ & $m/E=0.1$ & $m/E=0.2$               &$m/E=0.3$\\ \hline
 &\multicolumn{4}{c||}{$\phantom{\Bigl[}B_{V,\,C_A  }^{{\rm E}      }(y_{cut})$}\\ \hline
0.01&
 $1357 \pm 1.5$ & $-$ & $-$ & $-$ \\                                                                                                                                       
0.05&
 $341.3 \pm 0.5$ & $374 \pm 0.3$ & $817.1 \pm 0.3$ & $-$ \\                                                                                                                
0.10&
 $133.7 \pm 0.3$ & $138.6 \pm 0.17$ & $164.3 \pm 0.1$ & $459.5 \pm 0.17$ \\                                                                                                
0.15&
 $60.75 \pm 0.18$ & $63.1 \pm 0.13$ & $64.29 \pm 0.07$ & $79.06 \pm 0.04$ \\                                                                                               
0.20&
 $27.13 \pm 0.16$ & $29 \pm 0.12$ & $29 \pm 0.05$ & $24.54 \pm 0.027$ \\                                                                                                   
 \hline
 &\multicolumn{4}{c||}{$\phantom{\Bigl[}B_{V,\,C_F  }^{{\rm E}      }(y_{cut})$}\\ \hline
0.01&
 $-88 \pm 4$ & $-$ & $-$ & $-$ \\                                                                                                                                          
0.05&
 $129.8 \pm 1.3$ & $249.1 \pm 0.36$ & $0.84 \pm 0.4$ & $-$ \\                                                                                                              
0.10&
 $71.8 \pm 0.7$ & $120.1 \pm 0.2$ & $94.69 \pm 0.07$ & $47.95 \pm 0.13$ \\                                                                                                 
0.15&
 $37.5 \pm 0.5$ & $53.8 \pm 0.13$ & $59.02 \pm 0.045$ & $41.25 \pm 0.025$ \\                                                                                               
0.20&
 $18.1 \pm 0.34$ & $24.26 \pm 0.13$ & $32.27 \pm 0.03$ & $21.58 \pm 0.014$ \\                                                                                              
 \hline
 &\multicolumn{4}{c||}{$\phantom{\Bigl[}B_{V,\,T_F  }^{{\rm E}      }(y_{cut})$}\\ \hline
0.01&
 $-452.3 \pm 0.13$ & $-$ & $-$ & $-$ \\                                                                                                                                    
0.05&
 $-103.8 \pm 0.04$ & $-121.3 \pm 0.05$ & $-268.6 \pm 0.12$ & $-$ \\                                                                                                        
0.10&
 $-38.34 \pm 0.02$ & $-42.14 \pm 0.03$ & $-54.59 \pm 0.022$ & $-154.4 \pm 0.07$ \\                                                                                         
0.15&
 $-16.56 \pm 0.015$ & $-17.79 \pm 0.02$ & $-21.16 \pm 0.015$ & $-28.17 \pm 0.012$ \\                                                                                       
0.20&
 $-6.871 \pm 0.009$ & $-7.424 \pm 0.013$ & $-8.984 \pm 0.012$ & $-9.268 \pm 0.008$ \\                                                                                      
 \hline
 &\multicolumn{4}{c||}{$\phantom{\Bigl[}B_{A,\,C_A  }^{{\rm E}      }(y_{cut})$}\\ \hline
0.01&
 $1356 \pm 1.5$ & $-$ & $-$ & $-$ \\                                                                                                                                       
0.05&
 $341.2 \pm 0.5$ & $355.5 \pm 0.3$ & $643 \pm 0.27$ & $-$ \\                                                                                                               
0.10&
 $133.6 \pm 0.3$ & $132.8 \pm 0.17$ & $133.1 \pm 0.09$ & $254.5 \pm 0.09$ \\                                                                                               
0.15&
 $60.9 \pm 0.24$ & $60.83 \pm 0.13$ & $53.63 \pm 0.06$ & $46.55 \pm 0.03$ \\                                                                                               
0.20&
 $27.1 \pm 0.14$ & $27.83 \pm 0.08$ & $25.03 \pm 0.05$ & $15.4 \pm 0.016$ \\                                                                                               
 \hline
 &\multicolumn{4}{c||}{$\phantom{\Bigl[}B_{A,\,C_F  }^{{\rm E}      }(y_{cut})$}\\ \hline
0.01&
 $-88 \pm 3.6$ & $-$ & $-$ & $-$ \\                                                                                                                                        
0.05&
 $130 \pm 1.3$ & $243.1 \pm 0.3$ & $32.1 \pm 0.3$ & $-$ \\                                                                                                                 
0.10&
 $71.8 \pm 0.7$ & $117.2 \pm 0.2$ & $85.79 \pm 0.06$ & $49.67 \pm 0.07$ \\                                                                                                 
0.15&
 $37.45 \pm 0.5$ & $52.54 \pm 0.12$ & $52.99 \pm 0.04$ & $31.7 \pm 0.016$ \\                                                                                               
0.20&
 $18.1 \pm 0.33$ & $23.8 \pm 0.09$ & $29.08 \pm 0.03$ & $17.24 \pm 0.01$ \\                                                                                                
 \hline
 &\multicolumn{4}{c||}{$\phantom{\Bigl[}B_{A,\,T_F  }^{{\rm E}      }(y_{cut})$}\\ \hline
0.01&
 $-452.1 \pm 0.13$ & $-$ & $-$ & $-$ \\                                                                                                                                    
0.05&
 $-103.8 \pm 0.04$ & $-115.4 \pm 0.045$ & $-212.6 \pm 0.1$ & $-$ \\                                                                                                        
0.10&
 $-38.32 \pm 0.02$ & $-40.23 \pm 0.027$ & $-44.67 \pm 0.02$ & $-86.57 \pm 0.04$ \\                                                                                         
0.15&
 $-16.55 \pm 0.015$ & $-17.01 \pm 0.02$ & $-17.8 \pm 0.013$ & $-17.28 \pm 0.008$ \\                                                                                        
0.20&
 $-6.868 \pm 0.009$ & $-7.098 \pm 0.012$ & $-7.747 \pm 0.01$ & $-6.237 \pm 0.005$ \\                                                                                       
 \hline
 \hline
 \end{tabular}
\begin{tabular}{||c|c|c|c|c||}
 \hline\hline
 $y_{cut}$&$m/E=0.01$ & $m/E=0.1$ & $m/E=0.2$               &$m/E=0.3$\\ \hline
 &\multicolumn{4}{c||}{$\phantom{\Bigl[}B_{V,\,C_A  }^{{\rm EM}     }(y_{cut})$}\\ \hline
0.01&
 $1340 \pm 1.7$ & $1135 \pm 0.8$ & $803.4 \pm 0.4$ & $455.7 \pm 0.18$ \\                                                                                                   
0.05&
 $333.2 \pm 0.5$ & $291.2 \pm 0.4$ & $203.4 \pm 0.18$ & $101.6 \pm 0.07$ \\                                                                                                
0.10&
 $126.3 \pm 0.3$ & $111.8 \pm 0.23$ & $73.76 \pm 0.11$ & $29.24 \pm 0.04$ \\                                                                                               
0.15&
 $54.24 \pm 0.3$ & $48 \pm 0.17$ & $30.47 \pm 0.12$ & $8.176 \pm 0.027$ \\                                                                                                 
0.20&
 $22.02 \pm 0.2$ & $18.85 \pm 0.14$ & $10.77 \pm 0.08$ & $1.52 \pm 0.024$ \\                                                                                               
 \hline
 &\multicolumn{4}{c||}{$\phantom{\Bigl[}B_{V,\,C_F  }^{{\rm EM}     }(y_{cut})$}\\ \hline
0.01&
 $-327 \pm 4$ & $-193.4 \pm 1.5$ & $-58.2 \pm 0.4$ & $37.07 \pm 0.14$ \\                                                                                                   
0.05&
 $74.5 \pm 1.4$ & $75.8 \pm 0.6$ & $68.44 \pm 0.14$ & $43.09 \pm 0.04$ \\                                                                                                  
0.10&
 $39.6 \pm 0.8$ & $40.85 \pm 0.3$ & $35.2 \pm 0.16$ & $20.79 \pm 0.04$ \\                                                                                                  
0.15&
 $18.5 \pm 0.5$ & $18.47 \pm 0.27$ & $15.9 \pm 0.06$ & $9.353 \pm 0.015$ \\                                                                                                
0.20&
 $7.46 \pm 0.3$ & $6.45 \pm 0.5$ & $5.98 \pm 0.05$ & $3.57 \pm 0.011$ \\                                                                                                   
 \hline
 &\multicolumn{4}{c||}{$\phantom{\Bigl[}B_{V,\,T_F  }^{{\rm EM}     }(y_{cut})$}\\ \hline
0.01&
 $-453.4 \pm 0.14$ & $-391.2 \pm 0.13$ & $-276.1 \pm 0.12$ & $-157 \pm 0.07$ \\                                                                                            
0.05&
 $-106.9 \pm 0.04$ & $-98.04 \pm 0.05$ & $-70.61 \pm 0.03$ & $-36.9 \pm 0.015$ \\                                                                                          
0.10&
 $-40.71 \pm 0.025$ & $-37.79 \pm 0.03$ & $-27.29 \pm 0.018$ & $-12.24 \pm 0.01$ \\                                                                                        
0.15&
 $-18.25 \pm 0.02$ & $-16.7 \pm 0.022$ & $-11.99 \pm 0.015$ & $-4.578 \pm 0.006$ \\                                                                                        
0.20&
 $-7.97 \pm 0.01$ & $-7.125 \pm 0.013$ & $-4.687 \pm 0.01$ & $-1.53 \pm 0.005$ \\                                                                                          
 \hline
 &\multicolumn{4}{c||}{$\phantom{\Bigl[}B_{A,\,C_A  }^{{\rm EM}     }(y_{cut})$}\\ \hline
0.01&
 $1339 \pm 1.7$ & $1072 \pm 0.9$ & $629.5 \pm 0.3$ & $250.8 \pm 0.14$ \\                                                                                                   
0.05&
 $332.8 \pm 0.5$ & $277.2 \pm 0.35$ & $163.4 \pm 0.17$ & $58.88 \pm 0.07$ \\                                                                                               
0.10&
 $126.3 \pm 0.3$ & $107.1 \pm 0.26$ & $61.04 \pm 0.16$ & $17.97 \pm 0.03$ \\                                                                                               
0.15&
 $54.2 \pm 0.2$ & $46.08 \pm 0.2$ & $25.54 \pm 0.1$ & $5.185 \pm 0.02$ \\                                                                                                  
0.20&
 $21.97 \pm 0.2$ & $17.9 \pm 0.25$ & $9.23 \pm 0.08$ & $1.013 \pm 0.014$ \\                                                                                                
 \hline
 &\multicolumn{4}{c||}{$\phantom{\Bigl[}B_{A,\,C_F  }^{{\rm EM}     }(y_{cut})$}\\ \hline
0.01&
 $-326.5 \pm 4$ & $-164.4 \pm 1.2$ & $-15.6 \pm 0.3$ & $43.13 \pm 0.07$ \\                                                                                                 
0.05&
 $74.6 \pm 1.4$ & $78.6 \pm 0.5$ & $66.16 \pm 0.13$ & $33.78 \pm 0.022$ \\                                                                                                 
0.10&
 $39.5 \pm 0.8$ & $40.8 \pm 0.6$ & $34.34 \pm 0.08$ & $17.18 \pm 0.013$ \\                                                                                                 
0.15&
 $18.4 \pm 0.5$ & $18.7 \pm 0.2$ & $15.7 \pm 0.07$ & $8.532 \pm 0.012$ \\                                                                                                  
0.20&
 $7.36 \pm 0.35$ & $7.29 \pm 0.14$ & $5.96 \pm 0.05$ & $3.529 \pm 0.007$ \\                                                                                                
 \hline
 &\multicolumn{4}{c||}{$\phantom{\Bigl[}B_{A,\,T_F  }^{{\rm EM}     }(y_{cut})$}\\ \hline
0.01&
 $-453.1 \pm 0.14$ & $-370.7 \pm 0.13$ & $-219.1 \pm 0.1$ & $-88.5 \pm 0.04$ \\                                                                                            
0.05&
 $-106.8 \pm 0.04$ & $-93.35 \pm 0.04$ & $-57.47 \pm 0.023$ & $-22.27 \pm 0.009$ \\                                                                                        
0.10&
 $-40.69 \pm 0.024$ & $-36.04 \pm 0.03$ & $-22.83 \pm 0.016$ & $-8.066 \pm 0.006$ \\                                                                                       
0.15&
 $-18.23 \pm 0.017$ & $-15.98 \pm 0.02$ & $-10.21 \pm 0.01$ & $-3.347 \pm 0.004$ \\                                                                                        
0.20&
 $-7.965 \pm 0.01$ & $-6.83 \pm 0.013$ & $-4.033 \pm 0.008$ & $-1.247 \pm 0.0035$ \\                                                                                       
 \hline
 \hline
 \end{tabular}
\begin{tabular}{||c|c|c|c|c||}
 \hline\hline
 $y_{cut}$&$m/E=0.01$ & $m/E=0.1$ & $m/E=0.2$               &$m/E=0.3$\\ \hline
 &\multicolumn{4}{c||}{$\phantom{\Bigl[}B_{V,\,C_A  }^{{\rm JADE}   }(y_{cut})$}\\ \hline
0.01&
 $1352 \pm 2$ & $1088 \pm 1.6$ & $727.2 \pm 0.5$ & $389.2 \pm 0.26$ \\                                                                                                     
0.05&
 $328.6 \pm 0.6$ & $275 \pm 0.5$ & $180 \pm 0.2$ & $82.34 \pm 0.09$ \\                                                                                                     
0.10&
 $124.2 \pm 0.3$ & $106 \pm 0.26$ & $66.06 \pm 0.15$ & $24.91 \pm 0.05$ \\                                                                                                 
0.15&
 $54.1 \pm 0.3$ & $46.84 \pm 0.26$ & $28.77 \pm 0.1$ & $8.675 \pm 0.03$ \\                                                                                                 
0.20&
 $22.86 \pm 0.2$ & $19.84 \pm 0.14$ & $12.34 \pm 0.09$ & $2.98 \pm 0.03$ \\                                                                                                
 \hline
 &\multicolumn{4}{c||}{$\phantom{\Bigl[}B_{V,\,C_F  }^{{\rm JADE}   }(y_{cut})$}\\ \hline
0.01&
 $-787 \pm 5$ & $-423.2 \pm 1.5$ & $-112.4 \pm 0.4$ & $24.27 \pm 0.14$ \\                                                                                                  
0.05&
 $11.7 \pm 1.4$ & $25.2 \pm 0.7$ & $35.2 \pm 0.4$ & $29.65 \pm 0.04$ \\                                                                                                    
0.10&
 $27.8 \pm 0.8$ & $29.25 \pm 0.33$ & $25.1 \pm 0.09$ & $15.33 \pm 0.027$ \\                                                                                                
0.15&
 $17.45 \pm 0.5$ & $16.64 \pm 0.24$ & $13.61 \pm 0.08$ & $7.885 \pm 0.018$ \\                                                                                              
0.20&
 $8.7 \pm 0.3$ & $7.7 \pm 0.14$ & $6.6 \pm 0.06$ & $3.796 \pm 0.012$ \\                                                                                                    
 \hline
 &\multicolumn{4}{c||}{$\phantom{\Bigl[}B_{V,\,T_F  }^{{\rm JADE}   }(y_{cut})$}\\ \hline
0.01&
 $-470 \pm 0.16$ & $-380.9 \pm 0.16$ & $-255.8 \pm 0.11$ & $-138.5 \pm 0.06$ \\                                                                                            
0.05&
 $-110.8 \pm 0.05$ & $-96.21 \pm 0.05$ & $-65.03 \pm 0.03$ & $-32.06 \pm 0.015$ \\                                                                                         
0.10&
 $-41.68 \pm 0.025$ & $-37.65 \pm 0.03$ & $-25.47 \pm 0.02$ & $-11.21 \pm 0.01$ \\                                                                                         
0.15&
 $-18.34 \pm 0.017$ & $-16.84 \pm 0.025$ & $-11.73 \pm 0.013$ & $-4.688 \pm 0.007$ \\                                                                                      
0.20&
 $-7.834 \pm 0.01$ & $-7.252 \pm 0.013$ & $-5.176 \pm 0.01$ & $-1.955 \pm 0.005$ \\                                                                                        
 \hline
 &\multicolumn{4}{c||}{$\phantom{\Bigl[}B_{A,\,C_A  }^{{\rm JADE}   }(y_{cut})$}\\ \hline
0.01&
 $1350 \pm 2$ & $1027 \pm 1$ & $569.9 \pm 0.5$ & $214.1 \pm 0.3$ \\                                                                                                        
0.05&
 $328.6 \pm 0.6$ & $261.9 \pm 0.4$ & $144.4 \pm 0.17$ & $47.69 \pm 0.05$ \\                                                                                                
0.10&
 $124.1 \pm 0.3$ & $101.6 \pm 0.3$ & $54.78 \pm 0.1$ & $15.35 \pm 0.03$ \\                                                                                                 
0.15&
 $54.15 \pm 0.27$ & $45.25 \pm 0.2$ & $24.22 \pm 0.09$ & $5.72 \pm 0.02$ \\                                                                                                
0.20&
 $23 \pm 0.2$ & $19.12 \pm 0.16$ & $10.4 \pm 0.12$ & $2.113 \pm 0.02$ \\                                                                                                   
 \hline
 &\multicolumn{4}{c||}{$\phantom{\Bigl[}B_{A,\,C_F  }^{{\rm JADE}   }(y_{cut})$}\\ \hline
0.01&
 $-785 \pm 5$ & $-384 \pm 1.8$ & $-59.6 \pm 0.3$ & $33.72 \pm 0.1$ \\                                                                                                      
0.05&
 $11.7 \pm 1.4$ & $30.6 \pm 0.5$ & $38.6 \pm 0.2$ & $24.55 \pm 0.04$ \\                                                                                                    
0.10&
 $27.9 \pm 0.8$ & $30 \pm 0.36$ & $25.05 \pm 0.11$ & $12.84 \pm 0.02$ \\                                                                                                   
0.15&
 $17.3 \pm 0.5$ & $17.35 \pm 0.23$ & $13.73 \pm 0.06$ & $6.91 \pm 0.01$ \\                                                                                                 
0.20&
 $8.7 \pm 0.3$ & $8.05 \pm 0.17$ & $6.66 \pm 0.045$ & $3.461 \pm 0.01$ \\                                                                                                  
 \hline
 &\multicolumn{4}{c||}{$\phantom{\Bigl[}B_{A,\,T_F  }^{{\rm JADE}   }(y_{cut})$}\\ \hline
0.01&
 $-469.7 \pm 0.16$ & $-360.5 \pm 0.2$ & $-202.8 \pm 0.09$ & $-78.07 \pm 0.036$ \\                                                                                          
0.05&
 $-110.8 \pm 0.05$ & $-91.5 \pm 0.045$ & $-52.62 \pm 0.03$ & $-19.17 \pm 0.009$ \\                                                                                         
0.10&
 $-41.66 \pm 0.025$ & $-35.93 \pm 0.03$ & $-21.09 \pm 0.015$ & $-7.253 \pm 0.006$ \\                                                                                       
0.15&
 $-18.33 \pm 0.017$ & $-16.1 \pm 0.02$ & $-9.935 \pm 0.01$ & $-3.29 \pm 0.004$ \\                                                                                          
0.20&
 $-7.826 \pm 0.01$ & $-6.96 \pm 0.014$ & $-4.448 \pm 0.008$ & $-1.476 \pm 0.0035$ \\                                                                                       
 \hline
 \hline
 \end{tabular}
\begin{tabular}{||c|c|c|c|c||}
 \hline\hline
 $y_{cut}$&$m/E=0.01$ & $m/E=0.1$ & $m/E=0.2$               &$m/E=0.3$\\ \hline
 &\multicolumn{4}{c||}{$\phantom{\Bigl[}B_{V,\,C_A  }^{{\rm DUR}    }(y_{cut})$}\\ \hline
0.01&
 $443 \pm 1.6$ & $329.9 \pm 0.5$ & $181.6 \pm 0.2$ & $71.09 \pm 0.07$ \\                                                                                                   
0.05&
 $116 \pm 0.3$ & $97.26 \pm 0.22$ & $52.4 \pm 0.12$ & $12.98 \pm 0.05$ \\                                                                                                  
0.10&
 $45.25 \pm 0.2$ & $39.53 \pm 0.2$ & $22.5 \pm 0.09$ & $3.62 \pm 0.03$ \\                                                                                                  
0.15&
 $20.4 \pm 0.18$ & $17.82 \pm 0.13$ & $10.37 \pm 0.08$ & $1.16 \pm 0.026$ \\                                                                                               
0.20&
 $8.7 \pm 0.12$ & $7.61 \pm 0.1$ & $4.63 \pm 0.05$ & $0.41 \pm 0.02$ \\                                                                                                    
 \hline
 &\multicolumn{4}{c||}{$\phantom{\Bigl[}B_{V,\,C_F  }^{{\rm DUR}    }(y_{cut})$}\\ \hline
0.01&
 $-128.3 \pm 2$ & $-51.2 \pm 0.6$ & $10.43 \pm 0.18$ & $23.01 \pm 0.04$ \\                                                                                                 
0.05&
 $3.8 \pm 1$ & $11.9 \pm 0.4$ & $16.8 \pm 0.1$ & $10.58 \pm 0.024$ \\                                                                                                      
0.10&
 $6.1 \pm 0.5$ & $8.84 \pm 0.2$ & $9.98 \pm 0.08$ & $5.444 \pm 0.017$ \\                                                                                                   
0.15&
 $4 \pm 0.3$ & $4.6 \pm 0.15$ & $5.32 \pm 0.05$ & $2.824 \pm 0.01$ \\                                                                                                      
0.20&
 $1.44 \pm 0.24$ & $2.09 \pm 0.1$ & $2.44 \pm 0.03$ & $1.039 \pm 0.009$ \\                                                                                                 
 \hline
 &\multicolumn{4}{c||}{$\phantom{\Bigl[}B_{V,\,T_F  }^{{\rm DUR}    }(y_{cut})$}\\ \hline
0.01&
 $-162.5 \pm 0.07$ & $-127.3 \pm 0.06$ & $-73.77 \pm 0.03$ & $-31.63 \pm 0.014$ \\                                                                                         
0.05&
 $-42.66 \pm 0.026$ & $-37.61 \pm 0.034$ & $-23.03 \pm 0.02$ & $-7.768 \pm 0.008$ \\                                                                                       
0.10&
 $-17.37 \pm 0.015$ & $-15.8 \pm 0.02$ & $-10.49 \pm 0.014$ & $-2.996 \pm 0.006$ \\                                                                                        
0.15&
 $-8.024 \pm 0.011$ & $-7.353 \pm 0.014$ & $-5.046 \pm 0.01$ & $-1.302 \pm 0.005$ \\                                                                                       
0.20&
 $-3.503 \pm 0.008$ & $-3.23 \pm 0.01$ & $-2.206 \pm 0.008$ & $-0.427 \pm 0.004$ \\                                                                                        
 \hline
 &\multicolumn{4}{c||}{$\phantom{\Bigl[}B_{A,\,C_A  }^{{\rm DUR}    }(y_{cut})$}\\ \hline
0.01&
 $443.6 \pm 1$ & $313 \pm 0.6$ & $146.1 \pm 0.17$ & $41.43 \pm 0.06$ \\                                                                                                    
0.05&
 $115.4 \pm 0.6$ & $93 \pm 0.3$ & $43.97 \pm 0.12$ & $8.37 \pm 0.024$ \\                                                                                                   
0.10&
 $45.07 \pm 0.22$ & $37.75 \pm 0.18$ & $19.15 \pm 0.1$ & $2.554 \pm 0.02$ \\                                                                                               
0.15&
 $20.48 \pm 0.16$ & $17.2 \pm 0.14$ & $9.11 \pm 0.06$ & $0.887 \pm 0.016$ \\                                                                                               
0.20&
 $8.77 \pm 0.12$ & $7.3 \pm 0.1$ & $4.04 \pm 0.05$ & $0.34 \pm 0.018$ \\                                                                                                   
 \hline
 &\multicolumn{4}{c||}{$\phantom{\Bigl[}B_{A,\,C_F  }^{{\rm DUR}    }(y_{cut})$}\\ \hline
0.01&
 $-127 \pm 2$ & $-42.3 \pm 0.7$ & $20 \pm 0.16$ & $21.21 \pm 0.03$ \\                                                                                                      
0.05&
 $3.9 \pm 0.9$ & $14.5 \pm 0.35$ & $18.2 \pm 0.1$ & $9.74 \pm 0.017$ \\                                                                                                    
0.10&
 $6 \pm 0.5$ & $9.77 \pm 0.2$ & $10.44 \pm 0.07$ & $5.213 \pm 0.011$ \\                                                                                                    
0.15&
 $4.04 \pm 0.3$ & $4.84 \pm 0.2$ & $5.51 \pm 0.06$ & $2.768 \pm 0.007$ \\                                                                                                  
0.20&
 $1.47 \pm 0.25$ & $2.23 \pm 0.1$ & $2.5 \pm 0.036$ & $1.012 \pm 0.006$ \\                                                                                                 
 \hline
 &\multicolumn{4}{c||}{$\phantom{\Bigl[}B_{A,\,T_F  }^{{\rm DUR}    }(y_{cut})$}\\ \hline
0.01&
 $-162.4 \pm 0.06$ & $-121.3 \pm 0.05$ & $-60.29 \pm 0.025$ & $-19.36 \pm 0.009$ \\                                                                                        
0.05&
 $-42.65 \pm 0.026$ & $-36 \pm 0.03$ & $-19.5 \pm 0.016$ & $-5.433 \pm 0.005$ \\                                                                                           
0.10&
 $-17.36 \pm 0.015$ & $-15.15 \pm 0.02$ & $-9.073 \pm 0.014$ & $-2.345 \pm 0.004$ \\                                                                                       
0.15&
 $-8.026 \pm 0.012$ & $-7.06 \pm 0.013$ & $-4.407 \pm 0.009$ & $-1.097 \pm 0.0034$ \\                                                                                      
0.20&
 $-3.499 \pm 0.008$ & $-3.093 \pm 0.008$ & $-1.934 \pm 0.006$ & $-0.369 \pm 0.0025$ \\                                                                                     
 \hline
 \hline
 \end{tabular}
